Linear model of tumor growth in a changing environment

We propose a model for describing the growth on an untreated tumor, which is characterized in a simple way by a minimal number of parameters with a well-defined physical interpretation. The model is motivated by invoking the Master Equation and the Principle of Detailed Balance in the present context, and it is easily generalizable to include the effects of various types of therapies. In the simplest version that we consider here, it leads to a linear equation that describes the population growth in a dynamic environment, for which a complete solution can be given in terms of the integral of the growth rate. The essential features of the general solution for this case are illustrated with a few examples.

==> (inline-0) <==
\begin{picture}(900,1080)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(0.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,82){\makebox(0,0)[r]{-0.2}}
\put(819.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,195){\makebox(0,0)[r]{ 0}}
\put(819.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,307){\makebox(0,0)[r]{ 0.2}}
\put(819.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,420){\makebox(0,0)[r]{ 0.4}}
\put(819.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,533){\makebox(0,0)[r]{ 0.6}}
\put(819.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,646){\makebox(0,0)[r]{ 0.8}}
\put(819.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,758){\makebox(0,0)[r]{ 1}}
\put(819.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,871){\makebox(0,0)[r]{ 1.2}}
\put(819.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,984.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,984){\makebox(0,0)[r]{ 1.4}}
\put(819.0,984.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(0,41){\makebox(0,0){ 0}}
\put(0.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210,41){\makebox(0,0){ 0.5}}
\put(210.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420,41){\makebox(0,0){ 1}}
\put(420.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(629.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(629,41){\makebox(0,0){ 1.5}}
\put(629.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,41){\makebox(0,0){ 2}}
\put(839.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(0.0,82.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(839.0,82.0){\rule[-0.200pt]{0.400pt}{230.782pt}}
\put(0.0,1040.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(0.0,82.0){\rule[-0.200pt]{0.400pt}{230.782pt}}
\put(679,1000){\makebox(0,0)[r]{n = 1}}
\put(699.0,1000.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(0,195){\usebox{\plotpoint}}
\put(8,194.67){\rule{2.168pt}{0.400pt}}
\multiput(8.00,194.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(17,195.67){\rule{1.927pt}{0.400pt}}
\multiput(17.00,195.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(25,196.67){\rule{2.168pt}{0.400pt}}
\multiput(25.00,196.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(34,198.17){\rule{1.700pt}{0.400pt}}
\multiput(34.00,197.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(42.00,200.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(42.00,199.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(51.00,203.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(51.00,202.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(59.00,206.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(59.00,205.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(68.00,209.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(68.00,208.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(76.00,213.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(76.00,212.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(85.00,217.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(85.00,216.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(93.00,222.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(93.00,221.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(102.00,227.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(102.00,226.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(110.00,232.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(110.00,231.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(119.00,238.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(119.00,237.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(127.00,244.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(127.00,243.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(136.00,251.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(136.00,250.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(144.00,257.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(144.00,256.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(153.00,265.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(153.00,264.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(161.00,272.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(161.00,271.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(169.00,280.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(169.00,279.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(178.00,288.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(178.00,287.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(186.00,296.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(186.00,295.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(195.59,304.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(194.17,304.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(203.00,313.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(203.00,312.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(212.59,322.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(211.17,322.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(220.00,331.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(220.00,330.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(229.59,340.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(228.17,340.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(237.00,349.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(237.00,348.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(246.59,358.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(245.17,358.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(254.59,368.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(253.17,368.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(263.59,378.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(262.17,378.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(271.59,387.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(270.17,387.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(280.59,397.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(279.17,397.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(288.00,407.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(288.00,406.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(297.59,416.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(296.17,416.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(305.59,426.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(304.17,426.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(314.59,436.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(313.17,436.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(322.00,446.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(322.00,445.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.59,455.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(330.17,455.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(339.59,465.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(338.17,465.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(347.59,474.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(346.17,474.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(356.59,484.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(355.17,484.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(364.59,493.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(363.17,493.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(373.59,503.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(372.17,503.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(381.00,512.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(381.00,511.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(390.00,521.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(390.00,520.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(398.00,529.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(398.00,528.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(407.59,538.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(406.17,538.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(415.00,547.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(415.00,546.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(424.00,555.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(424.00,554.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(432.00,563.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(432.00,562.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(441.00,571.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(441.00,570.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(449.00,579.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(449.00,578.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(458.00,587.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(458.00,586.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(466.00,594.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(466.00,593.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(475.00,602.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(475.00,601.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(483.00,609.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(483.00,608.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(492.00,615.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(492.00,614.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(500.00,622.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(500.00,621.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(508.00,629.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(508.00,628.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(517.00,635.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(517.00,634.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(525.00,641.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(525.00,640.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(534.00,647.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(534.00,646.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(542.00,652.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(542.00,651.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(551.00,658.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(551.00,657.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(559.00,663.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(559.00,662.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(568.00,668.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(568.00,667.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(576.00,673.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(576.00,672.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(585.00,678.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(585.00,677.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.00,682.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(593.00,681.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(602.00,686.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(602.00,685.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(610.00,690.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(610.00,689.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(619.00,694.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(619.00,693.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(627.00,698.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(627.00,697.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(636.00,701.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(636.00,700.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(644.00,705.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(644.00,704.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(653.00,708.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(653.00,707.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(661.00,711.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(661.00,710.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(670.00,714.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(670.00,713.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(678.00,717.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(678.00,716.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(686,720.17){\rule{1.900pt}{0.400pt}}
\multiput(686.00,719.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(695,722.17){\rule{1.700pt}{0.400pt}}
\multiput(695.00,721.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(703.00,724.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(703.00,723.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(712,727.17){\rule{1.700pt}{0.400pt}}
\multiput(712.00,726.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(720,729.17){\rule{1.900pt}{0.400pt}}
\multiput(720.00,728.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(729,731.17){\rule{1.700pt}{0.400pt}}
\multiput(729.00,730.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(737,732.67){\rule{2.168pt}{0.400pt}}
\multiput(737.00,732.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(746,734.17){\rule{1.700pt}{0.400pt}}
\multiput(746.00,733.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(754,736.17){\rule{1.900pt}{0.400pt}}
\multiput(754.00,735.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(763,737.67){\rule{1.927pt}{0.400pt}}
\multiput(763.00,737.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(771,738.67){\rule{2.168pt}{0.400pt}}
\multiput(771.00,738.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(780,740.17){\rule{1.700pt}{0.400pt}}
\multiput(780.00,739.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(788,741.67){\rule{2.168pt}{0.400pt}}
\multiput(788.00,741.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(797,742.67){\rule{1.927pt}{0.400pt}}
\multiput(797.00,742.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(805,743.67){\rule{2.168pt}{0.400pt}}
\multiput(805.00,743.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(814,744.67){\rule{1.927pt}{0.400pt}}
\multiput(814.00,744.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(822,745.67){\rule{2.168pt}{0.400pt}}
\multiput(822.00,745.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(831,746.67){\rule{1.927pt}{0.400pt}}
\multiput(831.00,746.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(0.0,195.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(679,959){\makebox(0,0)[r]{n = 2}}
\multiput(699,959)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(799,959){\usebox{\plotpoint}}
\put(0,195){\usebox{\plotpoint}}
\put(0.00,195.00){\usebox{\plotpoint}}
\put(20.76,195.00){\usebox{\plotpoint}}
\put(41.51,195.00){\usebox{\plotpoint}}
\put(62.19,196.35){\usebox{\plotpoint}}
\put(82.81,198.76){\usebox{\plotpoint}}
\put(103.05,203.26){\usebox{\plotpoint}}
\put(123.09,208.54){\usebox{\plotpoint}}
\put(142.35,216.17){\usebox{\plotpoint}}
\put(160.68,225.80){\usebox{\plotpoint}}
\put(178.52,236.39){\usebox{\plotpoint}}
\put(195.44,248.39){\usebox{\plotpoint}}
\put(211.01,262.12){\usebox{\plotpoint}}
\put(226.07,276.39){\usebox{\plotpoint}}
\put(240.39,291.39){\usebox{\plotpoint}}
\put(254.01,307.01){\usebox{\plotpoint}}
\put(267.30,322.91){\usebox{\plotpoint}}
\put(280.14,339.21){\usebox{\plotpoint}}
\put(291.95,356.27){\usebox{\plotpoint}}
\put(303.85,373.27){\usebox{\plotpoint}}
\put(315.93,390.13){\usebox{\plotpoint}}
\put(327.22,407.54){\usebox{\plotpoint}}
\put(338.40,425.02){\usebox{\plotpoint}}
\put(349.47,442.57){\usebox{\plotpoint}}
\put(360.60,460.06){\usebox{\plotpoint}}
\put(371.92,477.44){\usebox{\plotpoint}}
\put(382.94,495.02){\usebox{\plotpoint}}
\put(394.04,512.56){\usebox{\plotpoint}}
\put(405.51,529.85){\usebox{\plotpoint}}
\put(416.73,547.30){\usebox{\plotpoint}}
\put(428.79,564.18){\usebox{\plotpoint}}
\put(440.98,580.97){\usebox{\plotpoint}}
\put(452.99,597.87){\usebox{\plotpoint}}
\put(465.55,614.38){\usebox{\plotpoint}}
\put(478.61,630.51){\usebox{\plotpoint}}
\put(492.63,645.78){\usebox{\plotpoint}}
\put(506.33,661.33){\usebox{\plotpoint}}
\put(521.26,675.73){\usebox{\plotpoint}}
\put(537.00,689.25){\usebox{\plotpoint}}
\put(553.48,701.86){\usebox{\plotpoint}}
\put(571.02,712.89){\usebox{\plotpoint}}
\put(589.10,723.05){\usebox{\plotpoint}}
\put(608.13,731.30){\usebox{\plotpoint}}
\put(627.69,738.23){\usebox{\plotpoint}}
\put(647.67,743.81){\usebox{\plotpoint}}
\put(667.88,748.53){\usebox{\plotpoint}}
\put(688.44,751.27){\usebox{\plotpoint}}
\put(709.06,753.67){\usebox{\plotpoint}}
\put(729.73,755.09){\usebox{\plotpoint}}
\put(750.39,756.55){\usebox{\plotpoint}}
\put(771.12,757.00){\usebox{\plotpoint}}
\put(791.85,757.43){\usebox{\plotpoint}}
\put(812.57,758.00){\usebox{\plotpoint}}
\put(833.33,758.00){\usebox{\plotpoint}}
\put(839,758){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,918){\makebox(0,0)[r]{n = 3}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(699.0,918.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(0,195){\usebox{\plotpoint}}
\put(76,193.84){\rule{2.168pt}{0.800pt}}
\multiput(76.00,193.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(0.0,195.0){\rule[-0.400pt]{18.308pt}{0.800pt}}
\put(93,194.84){\rule{2.168pt}{0.800pt}}
\multiput(93.00,194.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(85.0,196.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(110,195.84){\rule{2.168pt}{0.800pt}}
\multiput(110.00,195.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(119,196.84){\rule{1.927pt}{0.800pt}}
\multiput(119.00,196.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(127,198.34){\rule{2.168pt}{0.800pt}}
\multiput(127.00,197.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(136,199.84){\rule{1.927pt}{0.800pt}}
\multiput(136.00,199.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(144,201.34){\rule{2.168pt}{0.800pt}}
\multiput(144.00,200.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(153,203.84){\rule{1.927pt}{0.800pt}}
\multiput(153.00,202.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(161,206.84){\rule{1.927pt}{0.800pt}}
\multiput(161.00,205.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(169,209.84){\rule{2.168pt}{0.800pt}}
\multiput(169.00,208.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(178,212.84){\rule{1.927pt}{0.800pt}}
\multiput(178.00,211.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(186,216.34){\rule{2.000pt}{0.800pt}}
\multiput(186.00,214.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(195.00,221.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(195.00,218.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(203.00,226.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(203.00,223.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(212.00,231.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(212.00,228.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(220.00,237.39)(0.797,0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(220.00,234.34)(6.094,6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(229.00,243.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(229.00,240.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(237.00,251.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(237.00,248.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(247.40,257.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(244.34,257.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(254.00,267.40)(0.485,0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(254.00,264.34)(6.924,9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(264.40,275.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(261.34,275.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(272.40,285.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(269.34,285.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(281.40,296.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(278.34,296.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(289.40,307.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(286.34,307.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(298.40,319.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(295.34,319.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(306.40,332.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(303.34,332.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(315.40,346.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(312.34,346.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(323.40,360.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(320.34,360.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(332.40,375.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(329.34,375.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(340.40,390.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(337.34,390.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(348.40,406.00)(0.516,0.990){11}{\rule{0.124pt}{1.711pt}}
\multiput(345.34,406.00)(9.000,13.449){2}{\rule{0.800pt}{0.856pt}}
\multiput(357.40,423.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(354.34,423.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(365.40,439.00)(0.516,0.990){11}{\rule{0.124pt}{1.711pt}}
\multiput(362.34,439.00)(9.000,13.449){2}{\rule{0.800pt}{0.856pt}}
\multiput(374.40,456.00)(0.520,1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(371.34,456.00)(8.000,13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(382.40,474.00)(0.516,0.990){11}{\rule{0.124pt}{1.711pt}}
\multiput(379.34,474.00)(9.000,13.449){2}{\rule{0.800pt}{0.856pt}}
\multiput(391.40,491.00)(0.520,1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(388.34,491.00)(8.000,13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(399.40,508.00)(0.516,0.990){11}{\rule{0.124pt}{1.711pt}}
\multiput(396.34,508.00)(9.000,13.449){2}{\rule{0.800pt}{0.856pt}}
\multiput(408.40,525.00)(0.520,1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(405.34,525.00)(8.000,13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(416.40,543.00)(0.516,0.927){11}{\rule{0.124pt}{1.622pt}}
\multiput(413.34,543.00)(9.000,12.633){2}{\rule{0.800pt}{0.811pt}}
\multiput(425.40,559.00)(0.520,1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(422.34,559.00)(8.000,13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(433.40,576.00)(0.516,0.927){11}{\rule{0.124pt}{1.622pt}}
\multiput(430.34,576.00)(9.000,12.633){2}{\rule{0.800pt}{0.811pt}}
\multiput(442.40,592.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(439.34,592.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(450.40,607.00)(0.516,0.863){11}{\rule{0.124pt}{1.533pt}}
\multiput(447.34,607.00)(9.000,11.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(459.40,622.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(456.34,622.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(467.40,635.00)(0.516,0.800){11}{\rule{0.124pt}{1.444pt}}
\multiput(464.34,635.00)(9.000,11.002){2}{\rule{0.800pt}{0.722pt}}
\multiput(476.40,649.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(473.34,649.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(484.40,661.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(481.34,661.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(493.40,673.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(490.34,673.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(501.40,683.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(498.34,683.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(508.00,694.40)(0.485,0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(508.00,691.34)(6.924,9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(517.00,703.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(517.00,700.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(525.00,711.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(525.00,708.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(534.00,718.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(534.00,715.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(542.00,725.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(542.00,722.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(551.00,730.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(551.00,727.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(559.00,735.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(559.00,732.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\put(568,738.84){\rule{1.927pt}{0.800pt}}
\multiput(568.00,737.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(576,741.84){\rule{2.168pt}{0.800pt}}
\multiput(576.00,740.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(585,744.84){\rule{1.927pt}{0.800pt}}
\multiput(585.00,743.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(593,747.34){\rule{2.168pt}{0.800pt}}
\multiput(593.00,746.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(602,749.34){\rule{1.927pt}{0.800pt}}
\multiput(602.00,748.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(610,750.84){\rule{2.168pt}{0.800pt}}
\multiput(610.00,750.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(619,751.84){\rule{1.927pt}{0.800pt}}
\multiput(619.00,751.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(627,752.84){\rule{2.168pt}{0.800pt}}
\multiput(627.00,752.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(636,753.84){\rule{1.927pt}{0.800pt}}
\multiput(636.00,753.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(644,754.84){\rule{2.168pt}{0.800pt}}
\multiput(644.00,754.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(102.0,197.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(670,755.84){\rule{1.927pt}{0.800pt}}
\multiput(670.00,755.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(653.0,757.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(678.0,758.0){\rule[-0.400pt]{38.785pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,877){\makebox(0,0)[r]{n = 4}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(699,877)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(799,877){\usebox{\plotpoint}}
\put(0,195){\usebox{\plotpoint}}
\put(0.00,195.00){\usebox{\plotpoint}}
\put(20.76,195.00){\usebox{\plotpoint}}
\put(41.51,195.00){\usebox{\plotpoint}}
\put(62.27,195.00){\usebox{\plotpoint}}
\put(83.02,195.00){\usebox{\plotpoint}}
\put(103.78,195.00){\usebox{\plotpoint}}
\put(124.48,196.00){\usebox{\plotpoint}}
\put(145.17,197.13){\usebox{\plotpoint}}
\put(165.67,200.17){\usebox{\plotpoint}}
\put(186.02,204.01){\usebox{\plotpoint}}
\put(205.61,210.87){\usebox{\plotpoint}}
\put(224.64,219.06){\usebox{\plotpoint}}
\put(242.45,229.63){\usebox{\plotpoint}}
\put(258.62,242.59){\usebox{\plotpoint}}
\put(273.24,257.24){\usebox{\plotpoint}}
\put(286.58,273.05){\usebox{\plotpoint}}
\put(299.29,289.44){\usebox{\plotpoint}}
\put(310.66,306.81){\usebox{\plotpoint}}
\put(320.86,324.86){\usebox{\plotpoint}}
\put(331.36,342.76){\usebox{\plotpoint}}
\put(340.14,361.57){\usebox{\plotpoint}}
\put(348.73,380.46){\usebox{\plotpoint}}
\put(357.67,399.18){\usebox{\plotpoint}}
\put(365.52,418.39){\usebox{\plotpoint}}
\put(373.94,437.36){\usebox{\plotpoint}}
\multiput(381,455)(8.176,19.077){2}{\usebox{\plotpoint}}
\put(396.98,495.19){\usebox{\plotpoint}}
\put(405.00,514.33){\usebox{\plotpoint}}
\put(412.58,533.64){\usebox{\plotpoint}}
\put(420.50,552.83){\usebox{\plotpoint}}
\put(428.22,572.08){\usebox{\plotpoint}}
\put(436.34,591.17){\usebox{\plotpoint}}
\put(444.83,610.10){\usebox{\plotpoint}}
\put(453.48,628.96){\usebox{\plotpoint}}
\put(462.53,647.63){\usebox{\plotpoint}}
\put(472.49,665.82){\usebox{\plotpoint}}
\put(482.88,683.79){\usebox{\plotpoint}}
\put(495.24,700.45){\usebox{\plotpoint}}
\put(507.91,716.89){\usebox{\plotpoint}}
\put(523.45,730.64){\usebox{\plotpoint}}
\put(540.68,742.18){\usebox{\plotpoint}}
\put(559.79,750.18){\usebox{\plotpoint}}
\put(580.07,754.45){\usebox{\plotpoint}}
\put(600.69,756.85){\usebox{\plotpoint}}
\put(621.38,758.00){\usebox{\plotpoint}}
\put(642.14,758.00){\usebox{\plotpoint}}
\put(662.89,758.00){\usebox{\plotpoint}}
\put(683.65,758.00){\usebox{\plotpoint}}
\put(704.40,758.00){\usebox{\plotpoint}}
\put(725.16,758.00){\usebox{\plotpoint}}
\put(745.91,758.00){\usebox{\plotpoint}}
\put(766.67,758.00){\usebox{\plotpoint}}
\put(787.42,758.00){\usebox{\plotpoint}}
\put(808.18,758.00){\usebox{\plotpoint}}
\put(828.93,758.00){\usebox{\plotpoint}}
\put(839,758){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,836){\makebox(0,0)[r]{n = 5}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(699.0,836.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(0,195){\usebox{\plotpoint}}
\put(136,193.01){\rule{1.927pt}{1.200pt}}
\multiput(136.00,192.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(0.0,195.0){\rule[-0.600pt]{32.762pt}{1.200pt}}
\put(153,194.01){\rule{1.927pt}{1.200pt}}
\multiput(153.00,193.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(144.0,196.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(169,195.01){\rule{2.168pt}{1.200pt}}
\multiput(169.00,194.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(178,196.01){\rule{1.927pt}{1.200pt}}
\multiput(178.00,195.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(186,197.01){\rule{2.168pt}{1.200pt}}
\multiput(186.00,196.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(195,198.51){\rule{1.927pt}{1.200pt}}
\multiput(195.00,197.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(203,200.51){\rule{2.168pt}{1.200pt}}
\multiput(203.00,199.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(212,202.51){\rule{1.927pt}{1.200pt}}
\multiput(212.00,201.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(220,205.01){\rule{2.168pt}{1.200pt}}
\multiput(220.00,203.51)(4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(229,208.51){\rule{1.927pt}{1.200pt}}
\multiput(229.00,206.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(237,212.51){\rule{2.168pt}{1.200pt}}
\multiput(237.00,210.51)(4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(246,217.01){\rule{1.927pt}{1.200pt}}
\multiput(246.00,214.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\multiput(254.00,224.24)(0.283,0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(254.00,219.51)(4.641,6.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(263.00,230.24)(0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(263.00,225.51)(4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(271.00,236.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(271.00,231.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(282.24,242.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(277.51,242.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(290.24,251.00)(0.502,0.460){8}{\rule{0.121pt}{1.633pt}}
\multiput(285.51,251.00)(9.000,6.610){2}{\rule{1.200pt}{0.817pt}}
\multiput(299.24,261.00)(0.503,0.581){6}{\rule{0.121pt}{1.950pt}}
\multiput(294.51,261.00)(8.000,6.953){2}{\rule{1.200pt}{0.975pt}}
\multiput(307.24,272.00)(0.502,0.651){8}{\rule{0.121pt}{2.033pt}}
\multiput(302.51,272.00)(9.000,8.780){2}{\rule{1.200pt}{1.017pt}}
\multiput(316.24,285.00)(0.503,0.807){6}{\rule{0.121pt}{2.400pt}}
\multiput(311.51,285.00)(8.000,9.019){2}{\rule{1.200pt}{1.200pt}}
\multiput(324.24,299.00)(0.502,0.843){8}{\rule{0.121pt}{2.433pt}}
\multiput(319.51,299.00)(9.000,10.949){2}{\rule{1.200pt}{1.217pt}}
\multiput(333.24,315.00)(0.503,1.034){6}{\rule{0.121pt}{2.850pt}}
\multiput(328.51,315.00)(8.000,11.085){2}{\rule{1.200pt}{1.425pt}}
\multiput(341.24,332.00)(0.503,1.109){6}{\rule{0.121pt}{3.000pt}}
\multiput(336.51,332.00)(8.000,11.773){2}{\rule{1.200pt}{1.500pt}}
\multiput(349.24,350.00)(0.502,1.098){8}{\rule{0.121pt}{2.967pt}}
\multiput(344.51,350.00)(9.000,13.843){2}{\rule{1.200pt}{1.483pt}}
\multiput(358.24,370.00)(0.503,1.411){6}{\rule{0.121pt}{3.600pt}}
\multiput(353.51,370.00)(8.000,14.528){2}{\rule{1.200pt}{1.800pt}}
\multiput(366.24,392.00)(0.502,1.225){8}{\rule{0.121pt}{3.233pt}}
\multiput(361.51,392.00)(9.000,15.289){2}{\rule{1.200pt}{1.617pt}}
\multiput(375.24,414.00)(0.503,1.562){6}{\rule{0.121pt}{3.900pt}}
\multiput(370.51,414.00)(8.000,15.905){2}{\rule{1.200pt}{1.950pt}}
\multiput(383.24,438.00)(0.502,1.353){8}{\rule{0.121pt}{3.500pt}}
\multiput(378.51,438.00)(9.000,16.736){2}{\rule{1.200pt}{1.750pt}}
\multiput(392.24,462.00)(0.503,1.638){6}{\rule{0.121pt}{4.050pt}}
\multiput(387.51,462.00)(8.000,16.594){2}{\rule{1.200pt}{2.025pt}}
\multiput(400.24,487.00)(0.502,1.481){8}{\rule{0.121pt}{3.767pt}}
\multiput(395.51,487.00)(9.000,18.182){2}{\rule{1.200pt}{1.883pt}}
\multiput(409.24,513.00)(0.503,1.638){6}{\rule{0.121pt}{4.050pt}}
\multiput(404.51,513.00)(8.000,16.594){2}{\rule{1.200pt}{2.025pt}}
\multiput(417.24,538.00)(0.502,1.417){8}{\rule{0.121pt}{3.633pt}}
\multiput(412.51,538.00)(9.000,17.459){2}{\rule{1.200pt}{1.817pt}}
\multiput(426.24,563.00)(0.503,1.638){6}{\rule{0.121pt}{4.050pt}}
\multiput(421.51,563.00)(8.000,16.594){2}{\rule{1.200pt}{2.025pt}}
\multiput(434.24,588.00)(0.502,1.289){8}{\rule{0.121pt}{3.367pt}}
\multiput(429.51,588.00)(9.000,16.012){2}{\rule{1.200pt}{1.683pt}}
\multiput(443.24,611.00)(0.503,1.411){6}{\rule{0.121pt}{3.600pt}}
\multiput(438.51,611.00)(8.000,14.528){2}{\rule{1.200pt}{1.800pt}}
\multiput(451.24,633.00)(0.502,1.162){8}{\rule{0.121pt}{3.100pt}}
\multiput(446.51,633.00)(9.000,14.566){2}{\rule{1.200pt}{1.550pt}}
\multiput(460.24,654.00)(0.503,1.109){6}{\rule{0.121pt}{3.000pt}}
\multiput(455.51,654.00)(8.000,11.773){2}{\rule{1.200pt}{1.500pt}}
\multiput(468.24,672.00)(0.502,0.907){8}{\rule{0.121pt}{2.567pt}}
\multiput(463.51,672.00)(9.000,11.673){2}{\rule{1.200pt}{1.283pt}}
\multiput(477.24,689.00)(0.503,0.807){6}{\rule{0.121pt}{2.400pt}}
\multiput(472.51,689.00)(8.000,9.019){2}{\rule{1.200pt}{1.200pt}}
\multiput(485.24,703.00)(0.502,0.651){8}{\rule{0.121pt}{2.033pt}}
\multiput(480.51,703.00)(9.000,8.780){2}{\rule{1.200pt}{1.017pt}}
\multiput(494.24,716.00)(0.503,0.506){6}{\rule{0.121pt}{1.800pt}}
\multiput(489.51,716.00)(8.000,6.264){2}{\rule{1.200pt}{0.900pt}}
\multiput(502.24,726.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(497.51,726.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(508.00,737.24)(0.283,0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(508.00,732.51)(4.641,6.000){2}{\rule{1.050pt}{1.200pt}}
\put(517,741.01){\rule{1.927pt}{1.200pt}}
\multiput(517.00,738.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(525,745.51){\rule{2.168pt}{1.200pt}}
\multiput(525.00,743.51)(4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(534,749.01){\rule{1.927pt}{1.200pt}}
\multiput(534.00,747.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(542,751.51){\rule{2.168pt}{1.200pt}}
\multiput(542.00,750.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(551,753.01){\rule{1.927pt}{1.200pt}}
\multiput(551.00,752.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(559,754.01){\rule{2.168pt}{1.200pt}}
\multiput(559.00,753.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(568,755.01){\rule{1.927pt}{1.200pt}}
\multiput(568.00,754.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(161.0,197.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(576.0,758.0){\rule[-0.600pt]{63.357pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(0.0,82.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(839.0,82.0){\rule[-0.200pt]{0.400pt}{230.782pt}}
\put(0.0,1040.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(0.0,82.0){\rule[-0.200pt]{0.400pt}{230.782pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(900,1080)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(0.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,82){\makebox(0,0)[r]{-0.2}}
\put(819.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,195){\makebox(0,0)[r]{ 0}}
\put(819.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,307){\makebox(0,0)[r]{ 0.2}}
\put(819.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,420){\makebox(0,0)[r]{ 0.4}}
\put(819.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,533){\makebox(0,0)[r]{ 0.6}}
\put(819.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,646){\makebox(0,0)[r]{ 0.8}}
\put(819.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,758){\makebox(0,0)[r]{ 1}}
\put(819.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,871){\makebox(0,0)[r]{ 1.2}}
\put(819.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,984.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-20,984){\makebox(0,0)[r]{ 1.4}}
\put(819.0,984.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(0.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(0,41){\makebox(0,0){ 0}}
\put(0.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210,41){\makebox(0,0){ 0.5}}
\put(210.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420,41){\makebox(0,0){ 1}}
\put(420.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(629.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(629,41){\makebox(0,0){ 1.5}}
\put(629.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,41){\makebox(0,0){ 2}}
\put(839.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(0.0,82.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(839.0,82.0){\rule[-0.200pt]{0.400pt}{230.782pt}}
\put(0.0,1040.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(0.0,82.0){\rule[-0.200pt]{0.400pt}{230.782pt}}
\put(679,1000){\makebox(0,0)[r]{n = 1, m = 2, r = 1}}
\put(699.0,1000.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(0,195){\usebox{\plotpoint}}
\put(8,194.67){\rule{2.168pt}{0.400pt}}
\multiput(8.00,194.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(17,195.67){\rule{1.927pt}{0.400pt}}
\multiput(17.00,195.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(25,197.17){\rule{1.900pt}{0.400pt}}
\multiput(25.00,196.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(34,199.17){\rule{1.700pt}{0.400pt}}
\multiput(34.00,198.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(42.00,201.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(42.00,200.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(51.00,204.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(51.00,203.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(59.00,207.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(59.00,206.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(68.00,212.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(68.00,211.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(76.00,216.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(76.00,215.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(85.00,222.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(85.00,221.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(93.00,228.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(93.00,227.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(102.00,234.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(102.00,233.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(110.00,242.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(110.00,241.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(119.00,250.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(119.00,249.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(127.00,258.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(127.00,257.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(136.59,267.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(135.17,267.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(144.59,277.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(143.17,277.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(153.59,288.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(152.17,288.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(161.59,299.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(160.17,299.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(169.59,310.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(168.17,310.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(178.59,322.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(177.17,322.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(186.59,335.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(185.17,335.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(195.59,347.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(194.17,347.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(203.59,361.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(202.17,361.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(212.59,374.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(211.17,374.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(220.59,388.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(219.17,388.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(229.59,402.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(228.17,402.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(237.59,417.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(236.17,417.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(246.59,431.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(245.17,431.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(254.59,446.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(253.17,446.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(263.59,460.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(262.17,460.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(271.59,475.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(270.17,475.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(280.59,490.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(279.17,490.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(288.59,504.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(287.17,504.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(297.59,518.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(296.17,518.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(305.59,532.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(304.17,532.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(314.59,546.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(313.17,546.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(322.59,559.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(321.17,559.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(331.59,572.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(330.17,572.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(339.59,585.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(338.17,585.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(347.59,597.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(346.17,597.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(356.59,609.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(355.17,609.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(364.59,621.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(363.17,621.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(373.59,632.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(372.17,632.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(381.59,642.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(380.17,642.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(390.59,652.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(389.17,652.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(398.00,661.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(398.00,660.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(407.00,670.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(407.00,669.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(415.00,678.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(415.00,677.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(424.00,686.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(424.00,685.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(432.00,693.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(432.00,692.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(441.00,700.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(441.00,699.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(449.00,706.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(449.00,705.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(458.00,711.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(458.00,710.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(466.00,717.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(466.00,716.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(475.00,721.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(475.00,720.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(483.00,726.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(483.00,725.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(492.00,730.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(492.00,729.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(500.00,733.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(500.00,732.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(508.00,736.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(508.00,735.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(517.00,739.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(517.00,738.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(525,742.17){\rule{1.900pt}{0.400pt}}
\multiput(525.00,741.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(534,744.17){\rule{1.700pt}{0.400pt}}
\multiput(534.00,743.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(542,746.17){\rule{1.900pt}{0.400pt}}
\multiput(542.00,745.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(551,747.67){\rule{1.927pt}{0.400pt}}
\multiput(551.00,747.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(559,749.17){\rule{1.900pt}{0.400pt}}
\multiput(559.00,748.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(568,750.67){\rule{1.927pt}{0.400pt}}
\multiput(568.00,750.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(576,751.67){\rule{2.168pt}{0.400pt}}
\multiput(576.00,751.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(585,752.67){\rule{1.927pt}{0.400pt}}
\multiput(585.00,752.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(0.0,195.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(602,753.67){\rule{1.927pt}{0.400pt}}
\multiput(602.00,753.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(610,754.67){\rule{2.168pt}{0.400pt}}
\multiput(610.00,754.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(593.0,754.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(636,755.67){\rule{1.927pt}{0.400pt}}
\multiput(636.00,755.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(619.0,756.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(670,756.67){\rule{1.927pt}{0.400pt}}
\multiput(670.00,756.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(644.0,757.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(678.0,758.0){\rule[-0.200pt]{38.785pt}{0.400pt}}
\put(679,959){\makebox(0,0)[r]{n = 2, m = 3, r = 1}}
\multiput(699,959)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(799,959){\usebox{\plotpoint}}
\put(0,195){\usebox{\plotpoint}}
\put(0.00,195.00){\usebox{\plotpoint}}
\put(20.76,195.00){\usebox{\plotpoint}}
\put(41.51,195.00){\usebox{\plotpoint}}
\put(62.15,197.00){\usebox{\plotpoint}}
\put(82.62,199.74){\usebox{\plotpoint}}
\put(102.61,205.15){\usebox{\plotpoint}}
\put(121.94,212.47){\usebox{\plotpoint}}
\put(140.20,222.15){\usebox{\plotpoint}}
\put(157.30,233.76){\usebox{\plotpoint}}
\put(172.38,248.00){\usebox{\plotpoint}}
\put(186.80,262.89){\usebox{\plotpoint}}
\put(200.31,278.63){\usebox{\plotpoint}}
\put(212.80,295.20){\usebox{\plotpoint}}
\put(224.21,312.54){\usebox{\plotpoint}}
\put(234.90,330.32){\usebox{\plotpoint}}
\put(245.50,348.17){\usebox{\plotpoint}}
\put(255.36,366.42){\usebox{\plotpoint}}
\put(265.21,384.69){\usebox{\plotpoint}}
\put(274.34,403.32){\usebox{\plotpoint}}
\put(283.52,421.92){\usebox{\plotpoint}}
\put(292.35,440.70){\usebox{\plotpoint}}
\put(301.21,459.46){\usebox{\plotpoint}}
\put(309.89,478.32){\usebox{\plotpoint}}
\put(318.53,497.18){\usebox{\plotpoint}}
\put(327.46,515.91){\usebox{\plotpoint}}
\put(336.21,534.73){\usebox{\plotpoint}}
\put(344.64,553.69){\usebox{\plotpoint}}
\put(353.99,572.21){\usebox{\plotpoint}}
\put(363.01,590.90){\usebox{\plotpoint}}
\put(373.04,609.07){\usebox{\plotpoint}}
\put(383.07,627.23){\usebox{\plotpoint}}
\put(393.94,644.90){\usebox{\plotpoint}}
\put(405.16,662.34){\usebox{\plotpoint}}
\put(417.48,679.03){\usebox{\plotpoint}}
\put(430.54,695.17){\usebox{\plotpoint}}
\put(445.02,710.02){\usebox{\plotpoint}}
\put(460.98,723.24){\usebox{\plotpoint}}
\put(478.55,734.22){\usebox{\plotpoint}}
\put(497.30,742.99){\usebox{\plotpoint}}
\put(516.85,749.95){\usebox{\plotpoint}}
\put(537.29,753.41){\usebox{\plotpoint}}
\put(557.90,755.86){\usebox{\plotpoint}}
\put(578.59,757.00){\usebox{\plotpoint}}
\put(599.28,758.00){\usebox{\plotpoint}}
\put(620.04,758.00){\usebox{\plotpoint}}
\put(640.79,758.00){\usebox{\plotpoint}}
\put(661.55,758.00){\usebox{\plotpoint}}
\put(682.30,758.00){\usebox{\plotpoint}}
\put(703.06,758.00){\usebox{\plotpoint}}
\put(723.81,758.00){\usebox{\plotpoint}}
\put(744.57,758.00){\usebox{\plotpoint}}
\put(765.32,758.00){\usebox{\plotpoint}}
\put(786.08,758.00){\usebox{\plotpoint}}
\put(806.84,758.00){\usebox{\plotpoint}}
\put(827.59,758.00){\usebox{\plotpoint}}
\put(839,758){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,918){\makebox(0,0)[r]{n = 1, m = 2, r = 0.5}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(699.0,918.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(0,195){\usebox{\plotpoint}}
\put(8,193.84){\rule{2.168pt}{0.800pt}}
\multiput(8.00,193.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(17,194.84){\rule{1.927pt}{0.800pt}}
\multiput(17.00,194.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(25,196.34){\rule{2.168pt}{0.800pt}}
\multiput(25.00,195.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(34,198.34){\rule{1.927pt}{0.800pt}}
\multiput(34.00,197.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(42,200.34){\rule{2.168pt}{0.800pt}}
\multiput(42.00,199.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(51,203.34){\rule{1.800pt}{0.800pt}}
\multiput(51.00,201.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(59,206.84){\rule{2.168pt}{0.800pt}}
\multiput(59.00,205.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(68.00,211.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(68.00,208.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(76,215.34){\rule{2.000pt}{0.800pt}}
\multiput(76.00,213.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(85.00,220.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(85.00,217.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(93.00,226.39)(0.797,0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(93.00,223.34)(6.094,6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(102.00,232.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(102.00,229.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(110.00,238.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(110.00,235.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(119.00,245.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(119.00,242.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(127.00,252.40)(0.554,0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(127.00,249.34)(6.717,8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(136.00,260.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(136.00,257.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(144.00,268.40)(0.485,0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(144.00,265.34)(6.924,9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(154.40,276.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(151.34,276.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(162.40,285.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(159.34,285.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(170.40,295.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(167.34,295.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(179.40,305.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(176.34,305.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(187.40,316.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(184.34,316.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(196.40,326.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(193.34,326.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(204.40,337.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(201.34,337.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(213.40,349.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(210.34,349.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(221.40,360.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(218.34,360.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(230.40,372.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(227.34,372.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(238.40,384.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(235.34,384.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(247.40,397.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(244.34,397.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(255.40,409.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(252.34,409.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(264.40,422.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(261.34,422.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(272.40,434.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(269.34,434.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(281.40,447.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(278.34,447.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(289.40,459.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(286.34,459.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(298.40,472.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(295.34,472.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(306.40,484.00)(0.516,0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(303.34,484.00)(9.000,10.186){2}{\rule{0.800pt}{0.678pt}}
\multiput(315.40,497.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(312.34,497.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(323.40,509.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(320.34,509.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(332.40,521.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(329.34,521.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(340.40,533.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(337.34,533.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(348.40,545.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(345.34,545.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(357.40,556.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(354.34,556.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(365.40,567.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(362.34,567.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(374.40,578.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(371.34,578.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(382.40,589.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(379.34,589.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(391.40,599.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(388.34,599.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(399.40,609.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(396.34,609.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(408.40,619.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(405.34,619.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(415.00,629.40)(0.485,0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(415.00,626.34)(6.924,9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(424.00,638.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(424.00,635.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(432.00,646.40)(0.485,0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(432.00,643.34)(6.924,9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(441.00,655.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(441.00,652.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(449.00,662.40)(0.554,0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(449.00,659.34)(6.717,8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(458.00,670.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(458.00,667.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(466.00,677.39)(0.797,0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(466.00,674.34)(6.094,6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(475.00,683.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(475.00,680.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(483.00,689.39)(0.797,0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(483.00,686.34)(6.094,6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(492.00,695.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(492.00,692.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(500.00,701.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(500.00,698.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(508.00,706.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(508.00,703.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\put(517,710.34){\rule{1.800pt}{0.800pt}}
\multiput(517.00,708.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(525,714.34){\rule{2.000pt}{0.800pt}}
\multiput(525.00,712.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(534,718.34){\rule{1.800pt}{0.800pt}}
\multiput(534.00,716.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(542,722.34){\rule{2.000pt}{0.800pt}}
\multiput(542.00,720.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(551,725.84){\rule{1.927pt}{0.800pt}}
\multiput(551.00,724.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(559,728.84){\rule{2.168pt}{0.800pt}}
\multiput(559.00,727.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(568,731.84){\rule{1.927pt}{0.800pt}}
\multiput(568.00,730.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(576,734.34){\rule{2.168pt}{0.800pt}}
\multiput(576.00,733.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(585,736.84){\rule{1.927pt}{0.800pt}}
\multiput(585.00,735.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(593,739.34){\rule{2.168pt}{0.800pt}}
\multiput(593.00,738.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(602,741.34){\rule{1.927pt}{0.800pt}}
\multiput(602.00,740.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(610,742.84){\rule{2.168pt}{0.800pt}}
\multiput(610.00,742.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(619,744.34){\rule{1.927pt}{0.800pt}}
\multiput(619.00,743.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(627,745.84){\rule{2.168pt}{0.800pt}}
\multiput(627.00,745.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(636,747.34){\rule{1.927pt}{0.800pt}}
\multiput(636.00,746.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(644,748.84){\rule{2.168pt}{0.800pt}}
\multiput(644.00,748.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(653,749.84){\rule{1.927pt}{0.800pt}}
\multiput(653.00,749.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(0.0,195.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(670,750.84){\rule{1.927pt}{0.800pt}}
\multiput(670.00,750.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(678,751.84){\rule{1.927pt}{0.800pt}}
\multiput(678.00,751.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(686,752.84){\rule{2.168pt}{0.800pt}}
\multiput(686.00,752.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(661.0,752.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(712,753.84){\rule{1.927pt}{0.800pt}}
\multiput(712.00,753.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(695.0,755.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(729,754.84){\rule{1.927pt}{0.800pt}}
\multiput(729.00,754.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(720.0,756.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(771,755.84){\rule{2.168pt}{0.800pt}}
\multiput(771.00,755.34)(4.500,1.000){2}{\rule{1.084pt}{0.800pt}}
\put(737.0,757.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\put(780.0,758.0){\rule[-0.400pt]{14.213pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,877){\makebox(0,0)[r]{n = 2, m = 3, r = 0.5}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(699,877)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(799,877){\usebox{\plotpoint}}
\put(0,195){\usebox{\plotpoint}}
\put(0.00,195.00){\usebox{\plotpoint}}
\put(20.76,195.00){\usebox{\plotpoint}}
\put(41.51,195.00){\usebox{\plotpoint}}
\put(62.19,196.35){\usebox{\plotpoint}}
\put(82.69,199.49){\usebox{\plotpoint}}
\put(102.89,204.22){\usebox{\plotpoint}}
\put(122.69,210.38){\usebox{\plotpoint}}
\put(141.35,219.34){\usebox{\plotpoint}}
\put(159.22,229.88){\usebox{\plotpoint}}
\put(175.33,242.92){\usebox{\plotpoint}}
\put(191.04,256.48){\usebox{\plotpoint}}
\put(205.29,271.54){\usebox{\plotpoint}}
\put(218.70,287.37){\usebox{\plotpoint}}
\put(231.62,303.60){\usebox{\plotpoint}}
\put(243.61,320.55){\usebox{\plotpoint}}
\put(254.73,338.06){\usebox{\plotpoint}}
\put(266.09,355.41){\usebox{\plotpoint}}
\put(276.59,373.32){\usebox{\plotpoint}}
\put(286.65,391.47){\usebox{\plotpoint}}
\put(297.17,409.35){\usebox{\plotpoint}}
\put(306.60,427.84){\usebox{\plotpoint}}
\put(316.53,446.06){\usebox{\plotpoint}}
\put(326.18,464.43){\usebox{\plotpoint}}
\put(335.65,482.88){\usebox{\plotpoint}}
\put(344.76,501.53){\usebox{\plotpoint}}
\put(354.72,519.73){\usebox{\plotpoint}}
\put(364.13,538.23){\usebox{\plotpoint}}
\put(374.25,556.35){\usebox{\plotpoint}}
\put(384.30,574.50){\usebox{\plotpoint}}
\put(394.56,592.54){\usebox{\plotpoint}}
\put(405.27,610.30){\usebox{\plotpoint}}
\put(416.30,627.88){\usebox{\plotpoint}}
\put(428.01,645.01){\usebox{\plotpoint}}
\put(440.59,661.50){\usebox{\plotpoint}}
\put(453.60,677.60){\usebox{\plotpoint}}
\put(467.29,693.14){\usebox{\plotpoint}}
\put(482.85,706.87){\usebox{\plotpoint}}
\put(499.33,719.50){\usebox{\plotpoint}}
\put(516.67,730.82){\usebox{\plotpoint}}
\put(535.48,739.56){\usebox{\plotpoint}}
\put(555.18,746.04){\usebox{\plotpoint}}
\put(575.37,750.84){\usebox{\plotpoint}}
\put(595.81,754.31){\usebox{\plotpoint}}
\put(616.48,755.72){\usebox{\plotpoint}}
\put(637.16,757.00){\usebox{\plotpoint}}
\put(657.86,758.00){\usebox{\plotpoint}}
\put(678.62,758.00){\usebox{\plotpoint}}
\put(699.37,758.00){\usebox{\plotpoint}}
\put(720.13,758.00){\usebox{\plotpoint}}
\put(740.88,758.00){\usebox{\plotpoint}}
\put(761.64,758.00){\usebox{\plotpoint}}
\put(782.40,758.00){\usebox{\plotpoint}}
\put(803.15,758.00){\usebox{\plotpoint}}
\put(823.91,758.00){\usebox{\plotpoint}}
\put(839,758){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(0.0,82.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(839.0,82.0){\rule[-0.200pt]{0.400pt}{230.782pt}}
\put(0.0,1040.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(0.0,82.0){\rule[-0.200pt]{0.400pt}{230.782pt}}
\end{picture}
